Fibre stability for dominated self-affine sets

Let $K$ be a planar self-affine set. Assuming a weak domination condition on the matrix parts, we prove for all backward Furstenberg directions $V$ that $$\max_{E\in\operatorname{Tan}(K)} \max_{x\in \pi_{V^\bot}(E)} \operatorname{dim_H} (\pi_{V^\bot}^{-1}(x)\cap E) = \operatorname{dim_A} K - \operatorname{dim_A} \pi_{V^\bot}(K).$$ Here, $\operatorname{Tan}(K)$ denotes the space of weak tangents of $K$. Unlike previous work on this topic, we require no separation or irreducibility assumptions. However, if in addition the strong separation condition holds, then there exists a $V\in X_F$ so that $$\max_{x\in \pi_{V^\bot}(K)} \operatorname{dim_H} (\pi_{V^\bot}^{-1}(x)\cap K) = \operatorname{dim_A} K - \operatorname{dim_A} \pi_{V^\bot}(K).$$ Our key innovation is an amplification result for slices of weak tangents via pigeonholing arguments.

==> figures/slice-cylinders.tex <==
\begin{tikzpicture}[scale=0.7]
    \clip (-1,0) rectangle + (10,12);
    \pgfmathsetseed{5}
    \coordinate (start) at (2,0);
    \coordinate (left) at (1.5,0);
    \coordinate (right) at (2.5,0);
    \def\rangle{85} %

    \draw[dashed] (left) -- ++(\rangle:10.4) node[above right] {$V\in X_F$};
    \draw[dashed] (right) -- ++(\rangle:10.4);

    \foreach \i in {2,3,4,5,6,10,11,12,17,18} {
        \pgfmathsetmacro{\ellipseAngle}{int(rand*25)}
        \pgfmathsetmacro{\offsetDist}{rand*0.6}
        \path (start) ++(\rangle:{\i * 0.5}) ++(\ellipseAngle:0.5*\offsetDist) coordinate (P\i);
        \path (P\i) ++(\ellipseAngle:\offsetDist) coordinate (E\i);
        \draw[rotate around={\ellipseAngle:(E\i)}, color=gray] (E\i) ellipse (0.6 and 0.1);
        \draw[color=gray] (E\i) -- ++(\ellipseAngle:0.3);
    }
    \foreach \i in {1,7,8,9,13,14,15,19} {
        \pgfmathsetmacro{\ellipseAngle}{int(rand*25)}
        \pgfmathsetmacro{\offsetDist}{rand*0.6}
        \path (start) ++(\rangle:{\i * 0.5}) ++(\ellipseAngle:0.5*\offsetDist) coordinate (P\i);
        \path (P\i) ++(\ellipseAngle:\offsetDist) coordinate (E\i);
        \draw[rotate around={\ellipseAngle:(E\i)}, color=gray] (E\i) ellipse (0.6 and 0.2);
        \draw[color=gray] (E\i) -- ++(\ellipseAngle:0.3);
    }
    \foreach \i in {2,6,8,9} {
        \path (start) ++(\rangle:{\i}) coordinate (P\i);
        \pgfmathsetmacro{\ellipseAngle}{20}
        \pgfmathsetmacro{\offsetDist}{0.2}
        \path (P\i) ++(\ellipseAngle:\offsetDist) coordinate (E\i);
        \draw[rotate around={\ellipseAngle:(E\i)}] (E\i) ellipse (0.6 and 0.1);
        \draw[thick] (E\i) -- ++(\ellipseAngle:0.3);
    }
    \foreach \i in {1,3} {
        \path (start) ++(\rangle:{\i}) coordinate (P\i);
        \pgfmathsetmacro{\ellipseAngle}{20}
        \pgfmathsetmacro{\offsetDist}{0.2}
        \path (P\i) ++(\ellipseAngle:\offsetDist) coordinate (E\i);
        \draw[rotate around={\ellipseAngle:(E\i)}] (E\i) ellipse (0.6 and 0.2);
        \draw[thick] (E\i) -- ++(\ellipseAngle:0.3);
    }
\end{tikzpicture}


==> figures/slice-squashed.tex <==
\begin{tikzpicture}[scale=0.7]
    \clip (-2,0) rectangle + (10,12);
    \pgfmathsetseed{5}
    \coordinate (start) at (0,0);
    \def\langle{100} %

    \draw[dashed] (start) ++ (4:1.6) -- ++(\langle:10.4) node[above right] {$A_{\mtt{i}}V$};

    \foreach \i in {1,2,3,5,6,7,9,10,11,13,14,15,17,18,19} {
        \pgfmathsetmacro{\ellipseAngle}{int(rand*25)}
        \pgfmathsetmacro{\offsetDist}{rand*0.6}

        \path (start) ++(\langle:{\i * 0.5}) ++(0.2*\ellipseAngle:3.5*\offsetDist) coordinate (P\i);
        \path (P\i) ++(0.2*\ellipseAngle:7*\offsetDist) coordinate (E\i);
        \draw[rotate around={0.2*\ellipseAngle:(E\i)}, color=gray] (E\i) ellipse (6 and 0.1);
        \draw[color=gray] (E\i) -- ++(0.2*\ellipseAngle:5);
    }
    \foreach \i in {1,...,5} {
        \pgfmathsetmacro{\ellipseAngle}{20}
        \pgfmathsetmacro{\offsetDist}{0.2}

        \path (start) ++(\langle:{\i * 2}) coordinate (P\i);
        \path (P\i) ++(0.2*\ellipseAngle:8*\offsetDist) coordinate (E\i);
        \draw[rotate around={0.2*\ellipseAngle:(E\i)}] (E\i) ellipse (6 and 0.1);
        \draw[thick] (E\i) -- ++(0.2*\ellipseAngle:5);
    }
\end{tikzpicture}

